A Statistical Framework to Investigate the Optimality of Signal-Reconstruction Methods

We present a statistical framework to benchmark the performance of reconstruction algorithms for linear inverse problems, in particular, neural-network-based methods that require large quantities of training data. We generate synthetic signals as realizations of sparse stochastic processes, which makes them ideally matched to variational sparsity-promoting techniques. We derive Gibbs sampling schemes to compute the minimum mean-square error estimators for processes with Laplace, Student's t, and Bernoulli-Laplace innovations. These allow our framework to provide quantitative measures of the degree of optimality (in the mean-square-error sense) for any given reconstruction method. We showcase our framework by benchmarking the performance of some well-known variational methods and convolutional neural network architectures that perform direct nonlinear reconstructions in the context of deconvolution and Fourier sampling. Our experimental results support the understanding that, while these neural networks outperform the variational methods and achieve near-optimal results in many settings, their performance deteriorates severely for signals associated with heavy-tailed distributions.

==> figures/rev_deconv_bl.tex <==
\begin{tikzpicture}
    \begin{axis}[
		% Set width and height
        width = 0.5\textwidth,
        height = 0.6\textwidth,
        % Labels
        xlabel = {Mass probability $\lambda$},
        ylabel = {MSE optimality gap~[dB]},
        %y label style = {at={(0.05,1)},anchor=south,rotate=-90},
        % Grid
        grid = both,
        grid style = {thin},
        % Ticks
        %ytick = {6,8,10,12,14,16},
        xtick = {0.6,0.7,0.8,0.9},
		% Configure legend
        legend pos = north west,
        legend style={font=\scriptsize,},
        % Limits
        xmin=0.59, xmax=0.91,
        %ymin=5.0, ymax=17.0,
	]
	\foreach \column in {l2,l1,log,NN1, NN2, NN3, NN4, NN5}{
        \addplot +[fill opacity=0.5, draw opacity=0.8, line width=0.05pt, mark size=2.5pt] table
[x=lam,y expr=\thisrow{\column}-\thisrow{MMSE}]{figures/rev_deconv_bl_data.txt};

    }
    \legend{$\ell_2$,$\ell_1$,$\log$,{$\mathrm{CNN}(3,16,5,5 \times 10^{3},0.0)$}, {$\mathrm{CNN}(3,32,7,5 \times 10^{3},0.0)$}, {$\mathrm{CNN}(3,32,7,5 \times 10^{4},0.0)$}, {$\mathrm{CNN}(3,32,7,2 \times 10^{5},0.0)$}, {$\mathrm{CNN}(5,64,10,2 \times 10^{5},0.0)$}};
    \end{axis}
\end{tikzpicture}

==> figures/rev_deconv_student.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
		% Set width and height
        width = 0.5\textwidth,
        height = 0.6\textwidth,
        % Labels
        xlabel = {Degree of freedom $\alpha$},
        ylabel = {MSE optimality gap~[dB]},
        %y label style = {at={(0.5,1)},anchor=south,rotate=-90},
        % Grid
        grid = both,
        grid style = {thin},
        % Ticks
        %ytick = {0,10,20,30,40,50,60,70, 80},
        xtick = {39, 5, 3, 1},
		% Configure legend
        legend style={font=\scriptsize,at={(0.025,0.975)},anchor=north west},
  		% Reverse x plot (sparse to the right)
  		x dir = reverse,
  		x tick label style={log ticks with fixed point}]
	\foreach \column in {l2, l2_star, l1, l1_star, log, log_star, NN2, NN3, NN5}{
            \addplot +[fill opacity=0.5, draw opacity=0.8, line width=0.05pt, mark size=2.5pt] table[x=alph,y expr=\thisrow{\column}-\thisrow{MMSE}]{figures/rev_deconv_student_data.txt};
        }

        \draw[dashed,line width=1.25pt ] (axis cs:2.5,-1) rectangle (axis cs:45,2.5);
        %\node (rc) at (axis cs:2.5,-1) {\tikzmark{RC}};
        %\node (lc) at (axis cs:45,-1) {\tikzmark{LC}};
    
    \legend{$\ell_2$,$\ell_2^{*}$,$\ell_1$,$\ell_1^{*}$,$\log$,$\log^{*}$,{$\mathrm{CNN}(3,32,7,5 \times 10^{3},0.0)$}, {$\mathrm{CNN}(3,32,7,5 \times 10^{4},0.0)$}, {$\mathrm{CNN}(5,64,10,2 \times 10^{5},0.0)$}}
    \end{semilogxaxis}
\end{tikzpicture}

\vspace{0.4cm}

\begin{tikzpicture}
    \begin{semilogxaxis}[
		% Set width and height
        width = 0.5\textwidth,
        height = 0.5\textwidth,
        % Labels
        xlabel = {Degree of freedom $\alpha$},
        ylabel = {MSE optimality gap~[dB]},
        %y label style = {at={(0.5,1)},anchor=south,rotate=-90},
        % Grid
        grid = both,
        grid style = {thin},
        % Ticks
        %ytick = {0,10,20,30,40,50,60,70, 80},
        xtick = {39, 5, 3},
		% Configure legend
        legend style={font=\scriptsize,at={(0.025,0.975)},anchor=north west},
  		% Reverse x plot (sparse to the right)
  		x dir = reverse,
  		x tick label style={log ticks with fixed point},
  		xmin=2.5, xmax= 45]
	\foreach \column in {l2, l2_star, l1, l1_star, log, log_star, NN2, NN3, NN5}{
            \addplot +[fill opacity=0.5, draw opacity=0.8,restrict x to domain=1.08:3.67, line width=0.05pt, mark size=2.5pt] table[x=alph,y expr=\thisrow{\column}-\thisrow{MMSE}]{figures/rev_deconv_student_data.txt};
        }
          \end{semilogxaxis}

        %\node (b) at (0, 7.5) [] {\tikzmark{LC2}};
        %\node (a) at (7.5, 7.5) [] {\tikzmark{RC2}};

\end{tikzpicture}


%\begin{tikzpicture}[remember picture,overlay]
%\draw[dashed] (pic cs:RC) -- (pic cs:RC2);
%\draw[dashed] (pic cs:LC) -- (pic cs:LC2);
%\end{tikzpicture}


==> figures/rev_fourier_sampling_bl.tex <==
\begin{tikzpicture}
    \begin{axis}[
		% Set width and height
        width = 0.5\textwidth,
        height = 0.6\textwidth,
        % Labels
        xlabel = {Mass probability $\lambda$},
        ylabel = {MSE optimality gap~[dB]},
        %y label style = {at={(0.05,1)},anchor=south,rotate=-90},
        % Grid
        grid = both,
        grid style = {thin},
        % Ticks
        %ytick = {6,8,10,12,14,16},
        xtick = {0.6,0.7,0.8,0.9},
		% Configure legend
        legend pos = north west,
        legend style={font=\scriptsize,},
        % Limits
        xmin=0.59, xmax=0.91,
        %ymin=5.0, ymax=18.0,
	]
	\foreach \column in {l2,l1,log,NN1, NN2, NN3}{
        \addplot +[fill opacity=0.5, draw opacity=0.8, line width=0.05pt, mark size=2.5pt] table
[x=lam,y expr=\thisrow{\column}-\thisrow{MMSE}]{figures/rev_fourier_sampling_bl_data.txt};
    }
    \legend{$\ell_2$,$\ell_1$,$\log$,{$\mathrm{CNN}(5,64,10,2 \times 10^{5}, 5 \times 10^{-3})$}, {$\mathrm{CNN}(9,64,15,5 \times 10^{5}, 5 \times 10^{-4})$}, {$\mathrm{CNN}(9,96,20,7.5 \times 10^{5}, 5 \times 10^{-4})$}};
    \end{axis}
\end{tikzpicture}

==> figures/rev_fourier_sampling_student.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
		% Set width and height
        width = 0.5\textwidth,
        height = 0.6\textwidth,
        % Labels
        xlabel = {Degree of freedom $\alpha$},
        ylabel = {MSE optimality gap~[dB]},
        %y label style = {at={(0.5,1)},anchor=south,rotate=-90},
        % Grid
        grid = both,
        grid style = {thin},
        % Ticks
        %ytick = {0,10,20,30,40,50,60,70, 80},
        xtick = {39, 5, 3, 1},
		% Configure legend
        legend style={font=\scriptsize,at={(0.025,0.975)},anchor=north west},
  		% Reverse x plot (sparse to the right)
  		x dir = reverse,
  		x tick label style={log ticks with fixed point},
  		%xmin=0.9, xmax= 43,
  		%ymin=3.0, ymax=80,
	]
	\foreach \column in {l2, l2_star, l1, l1_star, log, log_star, NN1, NN2, NN3}{
        \addplot +[fill opacity=0.5, draw opacity=0.8, line width=0.05pt, mark size=2.5pt]
table[x=alph,y expr=\thisrow{\column}-\thisrow{MMSE}]{figures/rev_fourier_sampling_student_data.txt};
    }
    
    \draw[dashed,line width=1.25pt ] (axis cs:2.5,-1) rectangle (axis cs:45,2.5);
        %\node (rc_f) at (axis cs:2.5,-1) {\tikzmark{RC_f}};
    %\node (lc_f) at (axis cs:45,-1) {\tikzmark{LC_f}};
    
    \legend{$\ell_2$,$\ell_2^{*}$,$\ell_1$,$\ell_1^{*}$,$\log$,$\log^{*}$,{$\mathrm{CNN}(5,64,10,2 \times 10^{5},10^{-3})$}, {$\mathrm{CNN}(7,64,12, 2 \times 10^{5},5 \times 10^{-3})$}, {$\mathrm{CNN}(9,64,15,3.5 \times 10^{5},10^{-3})$}};
    \end{semilogxaxis}


\end{tikzpicture}

\vspace{0.4cm}

\begin{tikzpicture}
    \begin{semilogxaxis}[
		% Set width and height
        width = 0.5\textwidth,
        height = 0.5\textwidth,
        % Labels
        xlabel = {Degree of freedom $\alpha$},
        ylabel = {MSE optimality gap~[dB]},
        %y label style = {at={(0.5,1)},anchor=south,rotate=-90},
        % Grid
        grid = both,
        grid style = {thin},
        % Ticks
        %ytick = {0,10,20,30,40,50,60,70, 80},
        xtick = {39, 5, 3, 1},
		% Configure legend
        legend style={font=\scriptsize,at={(0.025,0.975)},anchor=north west},
  		% Reverse x plot (sparse to the right)
  		x dir = reverse,
  		x tick label style={log ticks with fixed point},
  		xmin=2.5, xmax= 45,
  		%ymin=3.0, ymax=80,
	]
	\foreach \column in {l2, l2_star, l1, l1_star, log, log_star, NN1, NN2, NN3}{
        \addplot +[fill opacity=0.5, draw opacity=0.8,restrict x to domain=1.08:3.67, line width=0.05pt, mark size=2.5pt]
table[x=alph,y expr=\thisrow{\column}-\thisrow{MMSE}]{figures/rev_fourier_sampling_student_data.txt};
    }
    \end{semilogxaxis}

    %\node (b_f) at (0, 7.5) [] {\tikzmark{LC2_f}};
    %\node (a_f) at (7.5, 7.5) [] {\tikzmark{RC2_f}};
\end{tikzpicture}


%\begin{tikzpicture}[remember picture,overlay]
%\draw[dashed] (pic cs:RC_f) -- (pic cs:RC2_f);
%\draw[dashed] (pic cs:LC_f) -- (pic cs:LC2_f);
%\end{tikzpicture}

